When Fewer Layers Break More Chains: Layer Pruning Harms Test-Time Scaling in LLMs

Layer pruning has emerged as a widely adopted technique for improving the efficiency of large language models (LLMs). Although existing methods demonstrate strong performance retention on general knowledge tasks, their effect on long-chain reasoning, a more brittle yet crucial capability, remains largely unexplored. In this work, we study the impact of layer pruning on long-chain reasoning through the lens of test-time scaling, a key mechanism in modern LLMs that enables strong reasoning capacity by allocating more computation at inference time. With extensive experiments, we demonstrate that pruning even one or two layers can severely impair test-time scaling, with performance collapsing drastically on long reasoning benchmarks even when performance on knowledge-intensive and shallow reasoning tasks remains stable. Furthermore, we find that standard supervised fine-tuning remedies fail to recover test-time scaling once it has deteriorated. Through in-depth analyses, we identify the mechanisms underlying this fragility of test-time scaling and highlight the fundamental risks of applying layer pruning to reasoning-intensive LLMs. These findings call for a rethinking of layer pruning strategies and provide insights for developing methods that preserve the robustness of reasoning. We open-source the codebase in \href{https://github.com/keyu-wang-2002/Layer-Pruning-Harms-Inference-Scaling}{https://github.com/keyu-wang-2002/Layer-Pruning-Harms-Inference-Scaling}.

==> fig/fig-intro.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.95cm},
  width=0.267\textwidth, height=0.25\textwidth,
  xtick={0,1,2,3,4,5,6,7},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small, fill=none},
  tick label style={font=\small, fill=none},
  title style={font=\bfseries\small, fill=none},
  axis background/.style={fill=none, draw=none},
  ymin=0, ymax=1
]

% ========== MMLU ==========
\nextgroupplot[title={MMLU}, ylabel={Accuracy}]
\addplot+[seriesE, mark=*] coordinates
  {(0,0.730) (1,0.713) (2,0.661) (3,0.644) (4,0.551) (5,0.538) (6,0.475) (7,0.461)};

% ========== GSM8K ==========
\nextgroupplot[title={GSM8K}, ylabel={}]
\addplot+[seriesE, mark=*] coordinates
  {(0,0.879) (1,0.878) (2,0.854) (3,0.712) (4,0.484) (5,0.230) (6,0.002) (7,0.003)};

% ========== MATH500 ==========
% 横坐标与其它相同：0..7；只画到 3 的数据，其余留空
\nextgroupplot[title={MATH500}, ylabel={}]
\addplot+[seriesE, mark=*] coordinates
  {(0,0.946) (1,0.908) (2,0.780) (3,0.426) (4,0.198) (5,0.186) (6,0.1) (7,0.09)};

% ========== AIME24 ==========
\nextgroupplot[title={AIME24}, ylabel={}]
\addplot+[seriesE, mark=*] coordinates
  {(0,0.700) (1,0.467) (2,0.067) (3,0.000) (4,0.000) (5,0.000) (6,0.000) (7,0.000)};

\end{groupplot}

%\vspace{0.4cm}
% ---- 居中放置全局 X 轴标签 ----
\node[anchor=north,font=\normalsize,yshift=-0.4cm] 
  at ($(group c1r1.south)!0.5!(group c4r1.south)$) {$\#$ of pruned layers by ShortGPT};

\end{tikzpicture}
\caption{Accuracy of the pruned Qwen3-8B by ShortGPT across various pruning depths on MMLU, GSM8K, MATH500 and AIME24. We follow default settings in \textit{lm-eval-harness} \citep{harness}  and additionally apply \textit{LLM-as-a-Judge} to GSM8K, MATH500 and AIME24. }
\label{intro_fig}
\end{figure*}


==> fig/fig-qwen-passk.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=0.0cm},
  width=0.31\textwidth, height=0.23\textwidth,
  xmode=log, log basis x=2,
  xtick={1, 2,4,8,16,32},
  xticklabels={1, 2,4,8,16,32},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small, fill=none},
  tick label style={font=\small, fill=none},
  title style={font=\bfseries\small, fill=none},
  axis background/.style={fill=none, draw=none},
  ylabel={Pass$@$k on AIME24},
  xmin=1, xmax=32,
  enlarge x limits=0.05,
  enlarge y limits=0.1
]

% ====================== ShortGPT ======================
\nextgroupplot[
  title={ShortGPT},
  xlabel={$k$},
  legend to name=legendQwenPassKShortGPT,
  legend columns=4,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
% baseline (Qwen3-8B)
\addplot+[seriesA] coordinates {(1,0.667) (2,0.784) (4,0.818) (8,0.842) (16,0.865) (32,0.885)};
\addlegendentry{No pruning}
% shortgpt prune 1 layer
\addplot+[seriesB] coordinates {(1,0.467) (2,0.542) (4,0.626) (8,0.698) (16,0.763) (32,0.822)};
\addlegendentry{Prune 1 layer}
% shortgpt prune 2 layers
\addplot+[seriesC] coordinates {(1,0.156) (2,0.171) (4,0.210) (8,0.252) (16,0.301) (32,0.344)};
\addlegendentry{Prune 2 layers}
% shortgpt prune 3 layers
\addplot+[seriesE] coordinates {(1,0.067) (2,0.059) (4,0.096) (8,0.147) (16,0.206) (32,0.267)};
\addlegendentry{Prune 3 layers}

% ====================== Reverse-order ======================
\nextgroupplot[
  title={Reverse-order},
  ylabel={},
  xlabel={$k$},
]
% baseline (Qwen3-8B)
\addplot+[seriesA] coordinates {(1,0.667) (2,0.784) (4,0.818) (8,0.842) (16,0.865) (32,0.885)};
% reverse prune 1 layer
\addplot+[seriesB] coordinates {(1,0.467) (2,0.579) (4,0.690) (8,0.762) (16,0.805) (32,0.833)};
% reverse prune 2 layers
\addplot+[seriesC] coordinates {(1, 0.172) (2,0.195) (4,0.239) (8,0.278) (16,0.302) (32,0.346)};
% reverse prune 3 layers
\addplot+[seriesE] coordinates {(1,0.033) (2,0.002) (4,0.004) (8,0.008) (16,0.014) (32,0.022)};

% ====================== LaCo ======================
\nextgroupplot[
  title={LaCo},
  ylabel={},
  xlabel={$k$},
]
% baseline (Qwen3-8B)
\addplot+[seriesA] coordinates {(1, 0.667) (2,0.784) (4,0.818) (8,0.842) (16,0.865) (32,0.885)};
% laco prune 1 layer
\addplot+[seriesB] coordinates {(1, 0.522) (2,0.730) (4,0.797) (8,0.836) (16,0.862) (32,0.882)};
% laco prune 2 layers
\addplot+[seriesC] coordinates {(1, 0.234) (2,0.306) (4,0.387) (8,0.460) (16,0.522) (32,0.571)};
% laco prune 3 layers
\addplot+[seriesE] coordinates {(1,0.211) (2,0.270) (4,0.352) (8,0.427) (16,0.488) (32,0.529)};

\end{groupplot}
\end{tikzpicture}

\vspace{0.4em}
\pgfplotslegendfromname{legendQwenPassKShortGPT}

\caption{Parallel test-time scaling of Qwen3-8B on AIME24 under different pruning depths. }
\label{fig-passk-aime24}
\end{figure*}


==> fig/fig-qwen-scaling-merge.tex <==
\begin{figure}[htbp]
\centering

% =============================================================
% 第一部分：Full FT (上方)
% =============================================================
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=1.2cm, vertical sep=0.6cm},
  width=0.31\textwidth, height=0.22\textwidth,
  xmode=log, log basis x=2,
  xtick={512,1024,2048,4096,8192},
  xticklabels={512,1024,2048,4096,8192},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small},
  tick label style={font=\small},
  xticklabel style={font=\scriptsize},
  title style={font=\bfseries\small},
  ylabel={Accuracy},
]
% --- Row 1: ShortGPT ---
\nextgroupplot[title={MATH500}, ylabel={Acc (ShortGPT Full)}, legend to name=legendFull, legend columns=3, legend style={draw=none, font=\small}]
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)}; \addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.523) (1024,0.683) (2048,0.755) (4096,0.774) (8192,0.797)}; \addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.525) (1024,0.639) (2048,0.685) (4096,0.718) (8192,0.732)}; \addlegendentry{Prune 2 layers}
\nextgroupplot[title={GPQA Diamond}, ylabel={}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.362) (1024,0.345) (2048,0.377) (4096,0.387) (8192,0.382)};
\addplot+[seriesC] coordinates {(512,0.320) (1024,0.337) (2048,0.351) (4096,0.402) (8192,0.406)};
\nextgroupplot[title={AIME24}, ylabel={}, ymin=0, ymax=0.7]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.033) (1024,0.033) (2048,0.089) (4096,0.122) (8192,0.144)};
\addplot+[seriesC] coordinates {(512,0.044) (1024,0.033) (2048,0.044) (4096,0.100) (8192,0.122)};
% --- Row 2: Reverse ---
\nextgroupplot[ylabel={Acc (Reverse Full)}]
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)};
\addplot+[seriesB] coordinates {(512,0.676) (1024,0.749) (2048,0.807) (4096,0.839) (8192,0.847)};
\addplot+[seriesC] coordinates {(512,0.677) (1024,0.750) (2048,0.801) (4096,0.835) (8192,0.852)};
\nextgroupplot[ylabel={}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.381) (1024,0.394) (2048,0.418) (4096,0.442) (8192,0.426)};
\addplot+[seriesC] coordinates {(512,0.387) (1024,0.409) (2048,0.424) (4096,0.435) (8192,0.416)};
\nextgroupplot[ylabel={}, ymin=0, ymax=0.7]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.111) (1024,0.156) (2048,0.133) (4096,0.222) (8192,0.211)};
\addplot+[seriesC] coordinates {(512,0.144) (1024,0.156) (2048,0.211) (4096,0.244) (8192,0.189)};
% --- Row 3: LaCo ---
\nextgroupplot[ylabel={Acc (LaCo Full)}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)};
\addplot+[seriesB] coordinates {(512,0.561) (1024,0.716) (2048,0.793) (4096,0.833) (8192,0.851)};
\addplot+[seriesC] coordinates {(512,0.545) (1024,0.681) (2048,0.742) (4096,0.789) (8192,0.791)};
\nextgroupplot[ylabel={}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.366) (1024,0.364) (2048,0.409) (4096,0.394) (8192,0.419)};
\addplot+[seriesC] coordinates {(512,0.337) (1024,0.372) (2048,0.371) (4096,0.386) (8192,0.403)};
\nextgroupplot[ylabel={}, xlabel={Thinking tokens}, ymin=0, ymax=0.7]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.078) (1024,0.089) (2048,0.133) (4096,0.200) (8192,0.211)};
\addplot+[seriesC] coordinates {(512,0.056) (1024,0.078) (2048,0.100) (4096,0.133) (8192,0.167)};
\end{groupplot}
\end{tikzpicture}
\vspace{0.2em}
\pgfplotslegendfromname{legendFull}
\subcaption{Full Fine-tuning}
\end{subfigure}

\vspace{2em} % 垂直间距

% =============================================================
% 第二部分：LoRA FT (下方)
% =============================================================
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=1.2cm, vertical sep=0.6cm},
  width=0.31\textwidth, height=0.22\textwidth,
  xmode=log, log basis x=2,
  xtick={512,1024,2048,4096,8192},
  xticklabels={512,1024,2048,4096,8192},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small},
  tick label style={font=\small},
  xticklabel style={font=\scriptsize},
  title style={font=\bfseries\small},
  ylabel={Accuracy},
]
% --- Row 1: ShortGPT ---
\nextgroupplot[title={MATH500}, ylabel={Acc (ShortGPT LoRA)}, legend to name=legendLoRA, legend columns=3, legend style={draw=none, font=\small}]
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)}; \addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.577) (1024,0.651) (2048,0.711) (4096,0.745) (8192,0.737)}; \addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.509) (1024,0.603) (2048,0.639) (4096,0.696) (8192,0.701)}; \addlegendentry{Prune 2 layers}
\nextgroupplot[title={GPQA Diamond}, ylabel={}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.365) (1024,0.391) (2048,0.401) (4096,0.427) (8192,0.449)};
\addplot+[seriesC] coordinates {(512,0.306) (1024,0.358) (2048,0.320) (4096,0.362) (8192,0.386)};
\nextgroupplot[title={AIME24}, ylabel={}, ymin=0, ymax=0.72]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.200) (1024,0.167) (2048,0.167) (4096,0.256) (8192,0.367)};
\addplot+[seriesC] coordinates {(512,0.033) (1024,0.022) (2048,0.022) (4096,0.067) (8192,0.144)};
% --- Row 2: Reverse ---
\nextgroupplot[
  ylabel={Acc (Reverse LoRA)},
  legend to name=legendQwenMergeReverse,
  legend columns=3,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)}; \addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.606) (1024,0.687) (2048,0.748) (4096,0.778) (8192,0.799)}; \addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.634) (1024,0.677) (2048,0.697) (4096,0.711) (8192,0.724)}; \addlegendentry{Prune 2 layer}
\nextgroupplot[ylabel={}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.375) (1024,0.427) (2048,0.424) (4096,0.460) (8192,0.468)};
\addplot+[seriesC] coordinates {(512,0.345) (1024,0.377) (2048,0.421) (4096,0.379) (8192,0.407)};
\nextgroupplot[ylabel={}, ymin=0, ymax=0.72]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.044) (1024,0.089) (2048,0.122) (4096,0.200) (8192,0.156)};
\addplot+[seriesC] coordinates {(512,0.089) (1024,0.111) (2048,0.122) (4096,0.156) (8192,0.167)};
% --- Row 3: LaCo ---
\nextgroupplot[
  ylabel={Acc (LaCo LoRA)},
  xlabel={Thinking tokens},
  legend to name=legendQwenMergeLaCo,
  legend columns=3,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)}; \addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.557) (1024,0.642) (2048,0.703) (4096,0.761) (8192,0.812)}; \addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.524) (1024,0.614) (2048,0.663) (4096,0.721) (8192,0.752)}; \addlegendentry{Prune 2 layer}
\nextgroupplot[ylabel={}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.396) (1024,0.382) (2048,0.441) (4096,0.471) (8192,0.498)};
\addplot+[seriesC] coordinates {(512,0.357) (1024,0.354) (2048,0.384) (4096,0.406) (8192,0.414)};
\nextgroupplot[ylabel={}, ymin=0, ymax=0.72]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.089) (1024,0.122) (2048,0.144) (4096,0.178) (8192,0.144)};
\addplot+[seriesC] coordinates {(512,0.044) (1024,0.067) (2048,0.078) (4096,0.100) (8192,0.167)};
\end{groupplot}
\end{tikzpicture}
\vspace{0.2em}
\pgfplotslegendfromname{legendLoRA}
\subcaption{LoRA Fine-tuning}
\end{subfigure}

\caption{Comparison of test-time scaling for Qwen3-8B under Full FT and LoRA FT across different pruning methods and depths.}
\label{fig:fig-qwen-scaling-merge}
\end{figure}


==> fig/fig-qwen-scaling.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=1.2cm, vertical sep=0.7cm},
  width=0.31\textwidth, height=0.23\textwidth,
  xmode=log, log basis x=2,
  xtick={512,1024,2048,4096,8192},
  xticklabels={512,1024,2048,4096,8192},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small, fill=none},
  tick label style={font=\small, fill=none},
  xticklabel style={font=\scriptsize},
  title style={font=\bfseries\small, fill=none},
  axis background/.style={fill=none, draw=none},
  ylabel={Accuracy},
]

% ====================== Row 1: ShortGPT ======================
\nextgroupplot[
  title={MATH500},
  ylabel={Acc (ShortGPT)},
  legend to name=legendQwenScalingShortGPT,
  legend columns=4,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
% No pruning
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)};
\addlegendentry{No pruning}
% Prune 1 layer (ShortGPT_1)
\addplot+[seriesB] coordinates {(512,0.811) (1024,0.837) (2048,0.863) (4096,0.892) (8192,0.917)};
\addlegendentry{Prune 1 layer}
% Prune 2 layers (ShortGPT_2)
\addplot+[seriesC] coordinates {(512,0.751) (1024,0.762) (2048,0.753) (4096,0.781) (8192,0.787)};
\addlegendentry{Prune 2 layers}
\addplot+[seriesE] coordinates {(512,0.342) (1024,0.384) (2048,0.42) (4096,0.438) (8192,0.434)};
\addlegendentry{Prune 3 layers}

\nextgroupplot[title={GPQA Diamond}, ylabel={}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.416) (1024,0.407) (2048,0.432) (4096,0.488) (8192,0.528)};
\addplot+[seriesC] coordinates {(512,0.411) (1024,0.379) (2048,0.392) (4096,0.402) (8192,0.421)};
\addplot+[seriesE] coordinates {(512,0.369) (1024,0.348) (2048,0.364) (4096,0.333) (8192,0.323)};

\nextgroupplot[
  title={AIME24}, ylabel={},
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.367) (1024,0.244) (2048,0.333) (4096,0.378) (8192,0.467)};
\addplot+[seriesC] coordinates {(512,0.100) (1024,0.133) (2048,0.067) (4096,0.100) (8192,0.156)};
\addplot+[seriesE] coordinates {(512,0.067) (1024,0.067) (2048,0.0) (4096,0.0) (8192,0.067)};

% ====================== Row 2: Reverse ======================
\nextgroupplot[
  ylabel={Acc (Reverse)},
  legend to name=legendQwenScalingReverse,
  legend columns=4,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
% No pruning
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)};
\addlegendentry{No pruning}
% Prune 1 layer (Reverse_1)
\addplot+[seriesB] coordinates {(512,0.725) (1024,0.781) (2048,0.924) (4096,0.944) (8192,0.936)};
\addlegendentry{Prune 1 layer}
% Prune 2 layers (Reverse_2)
\addplot+[seriesC] coordinates {(512,0.765) (1024,0.789) (2048,0.776) (4096,0.786) (8192,0.780)};
\addlegendentry{Prune 2 layers}
\addplot+[seriesE] coordinates {(512,0.132) (1024,0.162) (2048,0.12) (4096,0.196) (8192,0.182)};
\addlegendentry{Prune 3 layers}

\nextgroupplot[ylabel={}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.439) (1024,0.449) (2048,0.479) (4096,0.522) (8192,0.551)};
\addplot+[seriesC] coordinates {(512,0.422) (1024,0.404) (2048,0.414) (4096,0.422) (8192,0.432)};
\addplot+[seriesE] coordinates {(512,0.373) (1024,0.373) (2048,0.373) (4096,0.368) (8192,0.394)};



\nextgroupplot[
  ylabel={}, scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.400) (1024,0.366) (2048,0.150) (4096,0.217) (8192,0.283)};
\addplot+[seriesC] coordinates {(512,0.067) (1024,0.100) (2048,0.167) (4096,0.200) (8192,0.212)};
\addplot+[seriesE] coordinates {(512,0.0) (1024,0.0) (2048,0.0) (4096,0.0) (8192,0.0)};
% ====================== Row 3: LaCo ======================
\nextgroupplot[
  ylabel={Acc (LaCo)},
  xlabel={Thinking tokens},
  legend to name=legendQwenScalingLaCo,
  legend columns=3,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
% No pruning
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)};
\addlegendentry{No pruning}
% Prune 1 layer (LaCo_1)
\addplot+[seriesB] coordinates {(512,0.788) (1024,0.818) (2048,0.862) (4096,0.878) (8192,0.874)};
\addlegendentry{Prune 1 layer}
% Prune 2 layers (LaCo_2)
\addplot+[seriesC] coordinates {(512,0.693) (1024,0.763) (2048,0.770) (4096,0.824) (8192,0.829)};
\addlegendentry{Prune 2 layers}
\addplot+[seriesE] coordinates {(512,0.559) (1024,0.596) (2048,0.648) (4096,0.643) (8192,0.619)};
\addlegendentry{Prune 3 layers}


\nextgroupplot[ylabel={}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.448) (1024,0.470) (2048,0.488) (4096,0.565) (8192,0.614)};
\addplot+[seriesC] coordinates {(512,0.372) (1024,0.374) (2048,0.366) (4096,0.404) (8192,0.414)};
\addplot+[seriesE] coordinates {(512,0.389) (1024,0.358) (2048,0.429) (4096,0.434) (8192,0.444)};


\nextgroupplot[
  ylabel={}, xlabel={Thinking tokens},
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.411) (1024,0.367) (2048,0.356) (4096,0.467) (8192,0.522)};
\addplot+[seriesC] coordinates {(512,0.178) (1024,0.267) (2048,0.234) (4096,0.256) (8192,0.234)};
\addplot+[seriesE] coordinates {(512,0.055) (1024,0.011) (2048,0.022) (4096,0.178) (8192,0.211)};

\end{groupplot}
\end{tikzpicture}

% 三行各自的共享图例
\vspace{0.4em}
\pgfplotslegendfromname{legendQwenScalingShortGPT}


\caption{Sequential test-time scaling of Qwen3-8B under different pruning depths.}

\label{fig-qwen-scaling}
\end{figure*}






==> fig/fig-qwen-seq-scaling-sft-10k.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=1.2cm, vertical sep=0.7cm},
  width=0.31\textwidth, height=0.23\textwidth,
  xmode=log, log basis x=2,
  xtick={512,1024,2048,4096,8192},
  xticklabels={512,1024,2048,4096,8192},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small, fill=none},
  tick label style={font=\small, fill=none},
  xticklabel style={font=\scriptsize},
  title style={font=\bfseries\small, fill=none},
  axis background/.style={fill=none, draw=none},
  ylabel={Accuracy},
]

% ====================== Row 1: ShortGPT ======================
\nextgroupplot[
  title={MATH500},
  ylabel={Acc (ShortGPT)},
  legend to name=legendQwenSftTenKShortGPT,
  legend columns=4,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
% No pruning
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)};
\addlegendentry{No pruning}
% Prune 1 layer
\addplot+[seriesB] coordinates {(512,0.721) (1024,0.791) (2048,0.819) (4096,0.818) (8192,0.826)};
\addlegendentry{Prune 1 layer}
% Prune 2 layers
\addplot+[seriesC] coordinates {(512,0.744) (1024,0.813) (2048,0.819) (4096,0.810) (8192,0.835)};
\addlegendentry{Prune 2 layers}
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.704) (1024,0.753) (2048,0.784) (4096,0.789) (8192,0.797)};
\addlegendentry{Prune 3 layers}

\nextgroupplot[title={GPQA Diamond}, ylabel={}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.326) (1024,0.362) (2048,0.404) (4096,0.414) (8192,0.445)};
\addplot+[seriesC] coordinates {(512,0.368) (1024,0.355) (2048,0.365) (4096,0.373) (8192,0.408)};
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.362) (1024,0.363) (2048,0.350) (4096,0.354) (8192,0.374)};

\nextgroupplot[
  title={AIME24}, ylabel={},
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.233) (1024,0.267) (2048,0.378) (4096,0.367) (8192,0.445)};
\addplot+[seriesC] coordinates {(512,0.233) (1024,0.189) (2048,0.289) (4096,0.267) (8192,0.244)};
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.145) (1024,0.155) (2048,0.200) (4096,0.233) (8192,0.189)};

% ====================== Row 2: Reverse ======================
\nextgroupplot[
  ylabel={Acc (Reverse)},
  legend to name=legendQwenSftTenKReverse,
  legend columns=4,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
% No pruning
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)};
\addlegendentry{No pruning}
% Prune 1 layer
\addplot+[seriesB] coordinates {(512,0.683) (1024,0.808) (2048,0.839) (4096,0.868) (8192,0.856)};
\addlegendentry{Prune 1 layer}
% Prune 2 layers
\addplot+[seriesC] coordinates {(512,0.713) (1024,0.817) (2048,0.835) (4096,0.856) (8192,0.850)};
\addlegendentry{Prune 2 layers}
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.758) (1024,0.839) (2048,0.834) (4096,0.854) (8192,0.838)};
\addlegendentry{Prune 3 layers}

\nextgroupplot[ylabel={}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.372) (1024,0.372) (2048,0.446) (4096,0.443) (8192,0.456)};
\addplot+[seriesC] coordinates {(512,0.404) (1024,0.404) (2048,0.451) (4096,0.429) (8192,0.444)};
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.392) (1024,0.397) (2048,0.392) (4096,0.461) (8192,0.463)};

\nextgroupplot[
  ylabel={}, scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.345) (1024,0.289) (2048,0.356) (4096,0.367) (8192,0.467)};
\addplot+[seriesC] coordinates {(512,0.378) (1024,0.267) (2048,0.400) (4096,0.389) (8192,0.400)};
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.300) (1024,0.333) (2048,0.366) (4096,0.378) (8192,0.411)};

% ====================== Row 3: LaCo ======================
\nextgroupplot[
  ylabel={Acc (LaCo)},
  xlabel={Thinking tokens},
  legend to name=legendQwenSftTenKLaCo,
  legend columns=3,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
% No pruning
\addplot+[seriesA] coordinates {(512,0.875) (1024,0.905) (2048,0.924) (4096,0.929) (8192,0.960)};
\addlegendentry{No pruning}
% Prune 1 layer
\addplot+[seriesB] coordinates {(512,0.829) (1024,0.888) (2048,0.882) (4096,0.878) (8192,0.850)};
\addlegendentry{Prune 1 layer}
% Prune 2 layers
\addplot+[seriesC] coordinates {(512,0.784) (1024,0.838) (2048,0.847) (4096,0.867) (8192,0.826)};
\addlegendentry{Prune 2 layers}
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.836) (1024,0.865) (2048,0.838) (4096,0.846) (8192,0.837)};
\addlegendentry{Prune 3 layers}

\nextgroupplot[ylabel={}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.446) (1024,0.441) (2048,0.478) (4096,0.530) (8192,0.564)};
\addplot+[seriesB] coordinates {(512,0.495) (1024,0.497) (2048,0.518) (4096,0.480) (8192,0.515)};
\addplot+[seriesC] coordinates {(512,0.401) (1024,0.409) (2048,0.438) (4096,0.459) (8192,0.474)};
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.449) (1024,0.450) (2048,0.444) (4096,0.431) (8192,0.432)};

\nextgroupplot[
  ylabel={}, xlabel={Thinking tokens},
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.556) (1024,0.422) (2048,0.489) (4096,0.467) (8192,0.667)};
\addplot+[seriesB] coordinates {(512,0.455) (1024,0.445) (2048,0.444) (4096,0.433) (8192,0.400)};
\addplot+[seriesC] coordinates {(512,0.322) (1024,0.322) (2048,0.400) (4096,0.355) (8192,0.300)};
% Prune 3 layers (FIXED)
\addplot+[seriesE] coordinates {(512,0.367) (1024,0.400) (2048,0.411) (4096,0.356) (8192,0.378)};

\end{groupplot}
\end{tikzpicture}

\vspace{0.4em}
\pgfplotslegendfromname{legendQwenSftTenKShortGPT}

\caption{Sequential scaling of Qwen3-8B accross pruning depths after Full SFT on 10k data.}
\label{fig-qwen-scaling-sft-10k}
\end{figure*}


==> fig/fig-s1-scaling-merge.tex <==
\begin{figure*}[htbp]
\centering

% =============================================================
% 第一部分：Full FT (上方)
% =============================================================
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=1.2cm, vertical sep=0.6cm},
  width=0.31\textwidth, height=0.22\textwidth,
  xmode=log, log basis x=2,
  xtick={512,1024,2048,4096,8192},
  xticklabels={512,1024,2048,4096,8192},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small},
  tick label style={font=\small},
  xticklabel style={font=\scriptsize},
  title style={font=\bfseries\small},
  ylabel={Accuracy},
  scaled y ticks=false, 
  y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2, % 保留两位小数
    /pgf/number format/fixed zerofill % 自动补零，如 0.10
  }
]

% --- Row 1: ShortGPT ---
\nextgroupplot[
    title={MATH500}, 
    ylabel={Acc (ShortGPT Full)}, 
    legend to name=legendS1Full, 
    legend columns=3, 
    legend style={draw=none, font=\small, /tikz/every even column/.style={column sep=0.8em}}
]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)}; \addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.462) (1024,0.532) (2048,0.554) (4096,0.580) (8192,0.590)}; \addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.418) (1024,0.455) (2048,0.473) (4096,0.495) (8192,0.477)}; \addlegendentry{Prune 2 layers}

\nextgroupplot[title={GPQA Diamond}, ylabel={}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.341) (1024,0.352) (2048,0.334) (4096,0.332) (8192,0.308)};
\addplot+[seriesC] coordinates {(512,0.320) (1024,0.333) (2048,0.313) (4096,0.318) (8192,0.295)};

\nextgroupplot[title={AIME24}, ylabel={}]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.011) (1024,0.022) (2048,0.022) (4096,0.033) (8192,0.022)};
\addplot+[seriesC] coordinates {(512,0.000) (1024,0.011) (2048,0.000) (4096,0.011) (8192,0.000)};

% --- Row 2: Reverse ---
\nextgroupplot[ylabel={Acc (Reverse Full)}]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)};
\addplot+[seriesB] coordinates {(512,0.492) (1024,0.588) (2048,0.641) (4096,0.650) (8192,0.665)};
\addplot+[seriesC] coordinates {(512,0.467) (1024,0.563) (2048,0.593) (4096,0.610) (8192,0.609)};

\nextgroupplot[ylabel={}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.350) (1024,0.305) (2048,0.342) (4096,0.325) (8192,0.330)};
\addplot+[seriesC] coordinates {(512,0.341) (1024,0.335) (2048,0.326) (4096,0.311) (8192,0.293)};

\nextgroupplot[ylabel={}]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.011) (1024,0.033) (2048,0.044) (4096,0.044) (8192,0.044)};
\addplot+[seriesC] coordinates {(512,0.011) (1024,0.000) (2048,0.033) (4096,0.044) (8192,0.044)};

% --- Row 3: LaCo ---
\nextgroupplot[ylabel={Acc (LaCo Full)}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)};
\addplot+[seriesB] coordinates {(512,0.395) (1024,0.480) (2048,0.518) (4096,0.539) (8192,0.541)};
\addplot+[seriesC] coordinates {(512,0.356) (1024,0.422) (2048,0.459) (4096,0.465) (8192,0.458)};

\nextgroupplot[ylabel={}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.331) (1024,0.321) (2048,0.323) (4096,0.337) (8192,0.308)};
\addplot+[seriesC] coordinates {(512,0.298) (1024,0.298) (2048,0.295) (4096,0.279) (8192,0.280)};

\nextgroupplot[ylabel={}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.000) (1024,0.000) (2048,0.033) (4096,0.011) (8192,0.011)};
\addplot+[seriesC] coordinates {(512,0.000) (1024,0.000) (2048,0.011) (4096,0.000) (8192,0.011)};
\end{groupplot}
\end{tikzpicture}

\vspace{0.4em}
\pgfplotslegendfromname{legendS1Full} 

\subcaption{s1.1-7B Full Fine-tuning}
\end{subfigure}

% =============================================================
% 第二部分：LoRA FT (下方)
% =============================================================
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=1.2cm, vertical sep=0.6cm},
  width=0.31\textwidth, height=0.22\textwidth,
  xmode=log, log basis x=2,
  xtick={512,1024,2048,4096,8192},
  xticklabels={512,1024,2048,4096,8192},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small},
  tick label style={font=\small},
  xticklabel style={font=\scriptsize},
  title style={font=\bfseries\small},
  ylabel={Accuracy},
  % 关键：LoRA 部分也强制取消科学计数法
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}
]
% --- Row 1: ShortGPT ---
\nextgroupplot[
    title={MATH500}, 
    ylabel={Acc (ShortGPT LoRA)}, 
    legend to name=legendS1LoRA, 
    legend columns=3, 
    legend style={draw=none, fill=none, font=\small}
]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)}; \addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.481) (1024,0.565) (2048,0.589) (4096,0.629) (8192,0.632)}; \addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.411) (1024,0.459) (2048,0.489) (4096,0.514) (8192,0.507)}; \addlegendentry{Prune 2 layers}

\nextgroupplot[title={GPQA Diamond}, ylabel={}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.354) (1024,0.357) (2048,0.337) (4096,0.343) (8192,0.335)};
\addplot+[seriesC] coordinates {(512,0.311) (1024,0.288) (2048,0.258) (4096,0.305) (8192,0.313)};

\nextgroupplot[title={AIME24}, ylabel={}, ymin=0, ymax=0.16, ytick={0,0.04,0.08,0.12,0.16}]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.000) (1024,0.011) (2048,0.033) (4096,0.067) (8192,0.067)};
\addplot+[seriesC] coordinates {(512,0.000) (1024,0.011) (2048,0.022) (4096,0.000) (8192,0.011)};

% --- Row 2: Reverse ---
\nextgroupplot[ylabel={Acc (Reverse LoRA)}]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)};
\addplot+[seriesB] coordinates {(512,0.414) (1024,0.467) (2048,0.483) (4096,0.481) (8192,0.467)};
\addplot+[seriesC] coordinates {(512,0.002) (1024,0.005) (2048,0.006) (4096,0.047) (8192,0.057)};

\nextgroupplot[ylabel={}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.299) (1024,0.317) (2048,0.310) (4096,0.341) (8192,0.321)};
\addplot+[seriesC] coordinates {(512,0.254) (1024,0.242) (2048,0.268) (4096,0.247) (8192,0.262)};

\nextgroupplot[ylabel={}, ymin=0, ymax=0.16, ytick={0,0.04,0.08,0.12,0.16}]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.011) (1024,0.011) (2048,0.022) (4096,0.011) (8192,0.033)};
\addplot+[seriesC] coordinates {(512,0.000) (1024,0.000) (2048,0.000) (4096,0.011) (8192,0.011)};

% --- Row 3: LaCo ---
\nextgroupplot[ylabel={Acc (LaCo LoRA)}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)};
\addplot+[seriesB] coordinates {(512,0.423) (1024,0.485) (2048,0.521) (4096,0.531) (8192,0.542)};
\addplot+[seriesC] coordinates {(512,0.333) (1024,0.397) (2048,0.429) (4096,0.455) (8192,0.450)};

\nextgroupplot[ylabel={}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.296) (1024,0.290) (2048,0.323) (4096,0.301) (8192,0.310)};
\addplot+[seriesC] coordinates {(512,0.313) (1024,0.331) (2048,0.281) (4096,0.291) (8192,0.271)};

\nextgroupplot[ylabel={}, xlabel={Thinking tokens}, ymin=0, ymax=0.16, ytick={0,0.04,0.08,0.12,0.16}]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.000) (1024,0.011) (2048,0.011) (4096,0.022) (8192,0.011)};
\addplot+[seriesC] coordinates {(512,0.000) (1024,0.000) (2048,0.000) (4096,0.022) (8192,0.000)};
\end{groupplot}
\end{tikzpicture}
\vspace{0.2em}
\pgfplotslegendfromname{legendS1LoRA}
\subcaption{s1.1-7B LoRA Fine-tuning}
\end{subfigure}

\caption{Sequential test-time scaling of s1.1-7B under Full FT and LoRA FT with different pruning depths.}
\label{fig:fig-s1-scaling-merge}
\end{figure*}


==> fig/fig-s1-scaling.tex <==
\begin{figure*}[h]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=1.2cm, vertical sep=0.7cm},
  width=0.32\textwidth, height=0.24\textwidth,
  xmode=log, log basis x=2,
  xtick={512,1024,2048,4096,8192},
  xticklabels={512,1024,2048,4096,8192},
  grid=major, grid style={dashed,gray!30},
  tick style={line width=0.6pt},
  label style={font=\small, fill=none},
  tick label style={font=\small, fill=none},
  xticklabel style={font=\scriptsize},
  title style={font=\bfseries\small, fill=none},
  axis background/.style={fill=none, draw=none},
  ylabel={Accuracy},
]

% ====================== Row 1: ShortGPT ======================
\nextgroupplot[
  title={MATH500},
  ylabel={Acc (ShortGPT)},
  legend to name=legendSOneScalingShortGPT,
  legend columns=3,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)};
\addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.559) (1024,0.575) (2048,0.617) (4096,0.623) (8192,0.653)};
\addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.386) (1024,0.417) (2048,0.428) (4096,0.440) (8192,0.435)};
\addlegendentry{Prune 2 layers}

\nextgroupplot[title={GPQA Diamond}, ylabel={}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.328) (1024,0.318) (2048,0.343) (4096,0.343) (8192,0.365)};
\addplot+[seriesC] coordinates {(512,0.318) (1024,0.300) (2048,0.306) (4096,0.288) (8192,0.311)};

\nextgroupplot[
  title={AIME24}, ylabel={},
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.033) (1024,0.011) (2048,0.044) (4096,0.044) (8192,0.067)};
\addplot+[seriesC] coordinates {(512,0.022) (1024,0.000) (2048,0.000) (4096,0.011) (8192,0.022)};

% ====================== Row 2: Reverse ======================
\nextgroupplot[
  ylabel={Acc (Reverse)},
  legend to name=legendSOneScalingReverse,
  legend columns=3,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)};
\addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.472) (1024,0.504) (2048,0.548) (4096,0.602) (8192,0.606)};
\addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.136) (1024,0.156) (2048,0.164) (4096,0.169) (8192,0.204)};
\addlegendentry{Prune 2 layers}

\nextgroupplot[ylabel={}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.339) (1024,0.330) (2048,0.364) (4096,0.355) (8192,0.337)};
\addplot+[seriesC] coordinates {(512,0.306) (1024,0.310) (2048,0.293) (4096,0.305) (8192,0.304)};

\nextgroupplot[
  ylabel={}, scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.033) (1024,0.011) (2048,0.033) (4096,0.056) (8192,0.067)};
\addplot+[seriesC] coordinates {(512,0.011) (1024,0.011) (2048,0.011) (4096,0.022) (8192,0.033)};

% ====================== Row 3: LaCo ======================
\nextgroupplot[
  ylabel={Acc (LaCo)},
  xlabel={Thinking tokens},   % ← 只在第三行加
  legend to name=legendSOneScalingLaCo,
  legend columns=3,
  legend style={draw=none, /tikz/every even column/.style={column sep=0.8em}, font=\small}
]
\addplot+[seriesA] coordinates {(512,0.626) (1024,0.701) (2048,0.760) (4096,0.783) (8192,0.803)};
\addlegendentry{No pruning}
\addplot+[seriesB] coordinates {(512,0.234) (1024,0.245) (2048,0.275) (4096,0.270) (8192,0.273)};
\addlegendentry{Prune 1 layer}
\addplot+[seriesC] coordinates {(512,0.143) (1024,0.137) (2048,0.147) (4096,0.138) (8192,0.136)};
\addlegendentry{Prune 2 layers}

\nextgroupplot[ylabel={}, xlabel={Thinking tokens}]
\addplot+[seriesA] coordinates {(512,0.390) (1024,0.353) (2048,0.401) (4096,0.411) (8192,0.428)};
\addplot+[seriesB] coordinates {(512,0.338) (1024,0.321) (2048,0.330) (4096,0.333) (8192,0.343)};
\addplot+[seriesC] coordinates {(512,0.325) (1024,0.273) (2048,0.269) (4096,0.285) (8192,0.289)};

\nextgroupplot[
  ylabel={}, xlabel={Thinking tokens},
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2}
]
\addplot+[seriesA] coordinates {(512,0.044) (1024,0.067) (2048,0.133) (4096,0.089) (8192,0.144)};
\addplot+[seriesB] coordinates {(512,0.022) (1024,0.011) (2048,0.033) (4096,0.022) (8192,0.022)};
\addplot+[seriesC] coordinates {(512,0.000) (1024,0.011) (2048,0.044) (4096,0.011) (8192,0.033)};

\end{groupplot}
\end{tikzpicture}

% 三行各自的共享图例
\vspace{0.4em}
\pgfplotslegendfromname{legendSOneScalingShortGPT}

\caption{Sequential test-time scaling of s1.1-7B under different pruning depths. }
\label{fig-s1-scaling}
\end{figure*}

